Reasoning with Probabilities: Relating Weighted Model Counting and Probabilistic Model Checking

Weighted model counting (WMC) and probabilistic model checking (PMC) are two well- established frameworks that are independently developed, the former for probabilistic inference, the latter traditionally for probabilistic verification, though recently also applied to inference. The formal relationship between the two frameworks, however, remains largely unexplored. In this paper, we lay the foundations for how they relate: we present (1) a mapping from cycle- free parametric Markov chains (pMCs) to arithmetic circuits (ACs), enabling the reduction of reachability probability computations in such pMCs to a weighted model counting problem on the corresponding ACs, and (2) a mapping from a subclass of arithmetic circuits -- with probabilistic semantics -- back to parametric Markov chains. We propose a detailed correspondence between the entities of WMC and PMC, and discuss how our mappings enable transferring optimization techniques such as bisimulation minimization across the frameworks.

==> images/ac-example-cloudy-sprinkler-rain.tex <==
\begin{tikzpicture} [node distance=1.1cm]
%
% encodes
% AND
%   OR:
%        ~S     
%       ~X_c
%       (OR     ()      (~X_s|~c) )
%   ()
% S :- C, X_S|C
% S :- \bar C, X_S|\bar C

\node (n0) [plus] {$+$};

\node (n10) [times, below of=n0, left of=n0, xshift=-1.2cm] {$\times$};
\node (n11) [times, below of=n0, right of=n0, xshift=1.2cm] {$\times$};

%%
\node (n20) [plus, below of=n10] {$+$};
\node (n21) [leaf, left of=n20] {$x_c$};
\node (n22) [leaf, right of=n20] {$c$};

\node (n25) [plus, below of=n11] {$+$};
\node (n24) [leaf, right of=n25] {$1-{x_c}$};
\node (n23) [leaf, left of=n25] {$\bar{c}$};


%%
\node (n30) [times, below of=n20, left of=n20, xshift=0.25cm] {$\times$};
\node (n31) [times, below of=n20, right of=n20, xshift=-0.25cm] {$\times$};

\node (n32) [times, below of=n25, left of=n25, xshift=0.25cm] {$\times$};
\node (n33) [times, below of=n25, right of=n25, xshift=-0.25cm] {$\times$};

%%
\node (n41) [leaf, below of=n30] {$s$};
\node (n40) [leaf, left of=n41, xshift=0.25cm] {$x_{s|c}$};
\node (n4r1) [plus, below of=n20, yshift=-1.1cm] {$+$};

\node (n43) [leaf, below of=n31] {$\bar{s}$};
\node (n42) [leaf, right of=n43, xshift=-0.25cm] {$1-x_{s|c}$};


\node (n45) [leaf, below of=n32] {$s$};
\node (n44) [leaf, left of=n45, xshift=0.25cm] {$x_{s|\bar{c}}$};
\node (n4r2) [plus, below of=n25, yshift=-1.1cm] {$+$};

\node (n47) [leaf, below of=n33] {$\bar{s}$};
\node (n46) [leaf, right of=n47] {$1-x_{s|\bar c}$};

%%

\node (n50) [times, below of=n4r1, left of=n4r1, xshift=0.25cm] {$\times$};
\node (n51) [times, below of=n4r1, right of=n4r1, xshift=-0.25cm] {$\times$};
\node (n52) [times, below of=n4r2, left of=n4r2, xshift=0.25cm] {$\times$};
\node (n53) [times, below of=n4r2, right of=n4r2, xshift=-0.25cm] {$\times$};

%%

\node (n60) [leaf, below of=n50, left of=n50, xshift=0.7cm] {$x_{r|c}$};
\node (n61) [leaf, below of=n50, right of=n50, xshift=-0.7cm] {$r$};

\node (n62) [leaf, below of=n51, left of=n51, xshift=0.7cm] {$ 1-x_{r|c}$};
\node (n63) [leaf, below of=n51, right of=n51, xshift=-0.6cm] {$\bar{r}$};

\node (n64) [leaf, below of=n52, left of=n52, xshift=0.7cm] {$x_{r|\bar{c}}$};
\node (n65) [leaf, below of=n52, right of=n52, xshift=-0.7cm] {$r$};

\node (n66) [leaf, below of=n53, left of=n53, xshift=0.7cm] {$1-{x_{r|\bar{c}}}$};
\node (n67) [leaf, below of=n53, right of=n53, xshift=-0.6cm] {$\bar{r}$};


    
    \draw [dirarrow] (n10) -- (n0);
    \draw [dirarrow] (n11) -- (n0);

    \draw [dirarrow] (n20) -- (n10);
    \draw [dirarrow] (n21) -- (n10);
    \draw [dirarrow] (n22) -- (n10);

    \draw [dirarrow] (n23) -- (n11);
    \draw [dirarrow] (n24) -- (n11);
    \draw [dirarrow] (n25) -- (n11);

    \draw [dirarrow] (n30) -- (n20);
    \draw [dirarrow] (n31) -- (n20);
    \draw [dirarrow] (n32) -- (n25);
    \draw [dirarrow] (n33) -- (n25);

    \draw [dirarrow] (n40) -- (n30);
    \draw [dirarrow] (n41) -- (n30);
    \draw [dirarrow] (n42) -- (n31);
    \draw [dirarrow] (n43) -- (n31);
    \draw [dirarrow] (n4r1) -- (n30);
    \draw [dirarrow] (n4r1) -- (n31);

    \draw [dirarrow] (n44) -- (n32);
    \draw [dirarrow] (n45) -- (n32);
    \draw [dirarrow] (n46) -- (n33);
    \draw [dirarrow] (n47) -- (n33);
    \draw [dirarrow] (n4r2) -- (n32);
    \draw [dirarrow] (n4r2) -- (n33);

    \draw [dirarrow] (n50) -- (n4r1);
    \draw [dirarrow] (n51) -- (n4r1);
    \draw [dirarrow] (n52) -- (n4r2);
    \draw [dirarrow] (n53) -- (n4r2);

    \draw [dirarrow] (n60) -- (n50);
    \draw [dirarrow] (n61) -- (n50);
    \draw [dirarrow] (n62) -- (n51);
    \draw [dirarrow] (n63) -- (n51);

    \draw [dirarrow] (n64) -- (n52);
    \draw [dirarrow] (n65) -- (n52);
    \draw [dirarrow] (n66) -- (n53);
    \draw [dirarrow] (n67) -- (n53);

\end{tikzpicture}
  


==> images/ac-example-simple.tex <==
\begin{tikzpicture} [node distance=0.9cm]
%
% encodes
% S :- C, X_S|C
% S :- \bar C, X_S|\bar C

\node (n0) [plus] {$+$};

\node (n10) [times, below of=n0, left of=n0, xshift=-1cm] {$\times$};
\node (n11) [times, below of=n0, right of=n0, xshift=1cm] {$\times$};

\node (n12) [times, left of=n10, xshift=-2cm] {$\times$};
\node (n13) [times, right of=n11, xshift=2cm] {$\times$};


\node (n200) [leaf, below of=n12, left of=n12] {$c$};
\node (n201) [leaf, below of=n12, right of=n12] {$s$};
\node (n202) [leaf, below of=n12, left of=n12, xshift=0.4cm, yshift=-0.7cm] {$0.5$};
\node (n203) [leaf, below of=n12, right of=n12, xshift=-0.4cm, yshift=-0.7cm] {$0.1$};


\node (n210) [leaf, below of=n10, left of=n10] {$c$};
\node (n211) [leaf, below of=n10, right of=n10] {$\bar{s}$};
\node (n212) [leaf, below of=n10, left of=n10, xshift=0.4cm, yshift=-0.7cm] {$0.5$};
\node (n213) [leaf, below of=n10, right of=n10, xshift=-0.4cm, yshift=-0.7cm] {$0.9$};


\node (n220) [leaf, below of=n11, left of=n11] {$\bar{c}$};
\node (n221) [leaf, below of=n11, right of=n11] {$s$};
\node (n222) [leaf, below of=n11, left of=n11, xshift=0.4cm, yshift=-0.7cm] {$0.5$};
\node (n223) [leaf, below of=n11, right of=n11, xshift=-0.4cm, yshift=-0.7cm] {$0.5$};


\node (n230) [leaf, below of=n13, left of=n13] {$\bar{c}$};
\node (n231) [leaf, below of=n13, right of=n13] {$\bar{s}$};
\node (n232) [leaf, below of=n13, left of=n13, xshift=0.3cm, yshift=-0.7cm] {$0.5$};
\node (n233) [leaf, below of=n13, right of=n13, xshift=-0.3cm, yshift=-0.7cm] {$0.5$};

    
    \draw [dirarrow] (n10) -- (n0);
    \draw [dirarrow] (n11) -- (n0);
    \draw [dirarrow] (n12) -- (n0);
    \draw [dirarrow] (n13) -- (n0);

    \draw [dirarrow] (n200) -- (n12);
    \draw [dirarrow] (n201) -- (n12);
    \draw [dirarrow] (n202) -- (n12);
    \draw [dirarrow] (n203) -- (n12);

    \draw [dirarrow] (n210) -- (n10);
    \draw [dirarrow] (n211) -- (n10);
    \draw [dirarrow] (n212) -- (n10);
    \draw [dirarrow] (n213) -- (n10);

    \draw [dirarrow] (n220) -- (n11);
    \draw [dirarrow] (n221) -- (n11);
    \draw [dirarrow] (n222) -- (n11);
    \draw [dirarrow] (n223) -- (n11);

    \draw [dirarrow] (n230) -- (n13);
    \draw [dirarrow] (n231) -- (n13);
    \draw [dirarrow] (n232) -- (n13);
    \draw [dirarrow] (n233) -- (n13);
\end{tikzpicture}
  


==> images/ac-independence.tex <==
\begin{figure}
    \centering
     \begin{minipage}{0.63\linewidth}
    \resizebox{0.89\width }{0.89\height}{%
 \subfloat[]{
         \begin{tikzpicture} [node distance=0.9cm]
%
% encodes
% S :- C, X_S|C
% S :- \bar C, X_S|\bar C

\node[gray] (n) [draw=gray,text=gray] {$+$};

\node (n0) [times,below of=n,yshift=-0.5cm] {$\times$};

\node (n10) [times, below of=n0, left of=n0, xshift=-2.cm] {$+$};
\node (n11) [times, below of=n0, right of=n0, xshift=2.cm] {$+$};

\node (n21) [times, below of=n10, left of=n10,xshift=-0.5cm] {$\times$};
\node (n22) [times, below of=n10,right of=n10,xshift=0.5cm] {$\times$};
\node (n23) [times, below of=n11, left of=n11,xshift=-0.5cm] {$\times$};
\node (n24) [times,below of=n11, right of=n11,xshift=0.5cm] {$\times$};


\node (n31) [leaf, below of=n21, right of=n21] {$c$};
\node (n311) [leaf, below of=n21, left of=n21] {$x_{c}$};
\node (n32) [leaf, below of=n22, right of=n22] {$\bar{c}$};
\node (n322) [leaf, below of=n22, left of=n22] {$x_{\bar{c}}$};


\node (n33) [leaf, below of=n23, left of=n23] {$e$};
\node (n333) [leaf, below of=n23, right of=n23] {$x_e$};

\node (n34) [leaf, below of=n24, left of=n24] {$\bar{e}$};
\node (n344) [leaf, below of=n24, right of=n24] {$x_{\bar{e}}$};

\node (n41) [draw=gray,text=gray,below of=n21, yshift=-0.5cm] {$+$};
 \node (n42) [draw=gray,text=gray,below of=n22, yshift=-0.5cm] {$+$};
 \node (n43) [draw=gray,text=gray,below of=n23, yshift=-0.5cm] {$+$};
 \node (n44) [draw=gray,text=gray,below of=n24, yshift=-0.5cm] {$+$};

 \node (n5) [leaf, text=gray,below = 3.8cm of n0] {$1$};

    
   \draw [dirarrow,gray] (n5) -- (n41);
    \draw [dirarrow,gray] (n5) -- (n42);
    \draw [dirarrow,gray] (n5) -- (n43);
   \draw [dirarrow,gray] (n5) -- (n44);

    \draw [dirarrow,gray] (n41) -- (n21);
    \draw [dirarrow,gray] (n42) -- (n22);
    \draw [dirarrow,gray] (n43) -- (n23);
    \draw [dirarrow,gray] (n44) -- (n24);

    \draw [dirarrow] (n31) -- (n21);
    \draw [dirarrow] (n311) -- (n21);

    \draw [dirarrow]  (n32) -- (n22);
    \draw [dirarrow]  (n322) -- (n22);

    \draw [dirarrow] (n33) -- (n23);
    \draw [dirarrow] (n333) -- (n23);

    \draw [dirarrow] (n34) -- (n24);
    \draw [dirarrow] (n344) -- (n24);

    \draw [dirarrow] (n21) -- (n10);
    \draw [dirarrow] (n22) -- (n10);
    \draw [dirarrow] (n23) -- (n11);
    \draw [dirarrow] (n24) -- (n11);

    \draw [dirarrow] (n10) -- (n0);
    \draw [dirarrow] (n11) -- (n0);

    \draw [gray,dirarrow] (n0) -- (n);
\end{tikzpicture}
}
}
        \end{minipage}
\hfill
 \begin{minipage}{0.31\linewidth}
    \resizebox{0.89\width }{0.89\height}{%
 \subfloat[]{
  \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{}][below=0.5cm of dummy] (s0) {$s_0$}; 
        \node[mNode,label=left:{$c$}][below left=0.7cm and 1.2cm of s0] (s1) {$s_1$};
        \node[mNode,label=right:{$\bar{c}$}][below right=0.7cm and 1.2cm of s0] (s2) {$s_2$};

    
         \node[mNode,label=left:{}][below=1.2cm of s0] (smid) {$s_{\times}$};

        \node[mNode,label=left:{$e$}][below=1.1cm of s1] (s3) {$s_3$};
        \node[mNode,label=right:{$\bar{e}$}][below=1.1cm of s2] (s4) {$s_4$};
            
         \node[mNode,label=left:{}][gray,text=gray,below=1.2cm of smid] (sink) {$\text{sink}$};

    	\draw [-{Latex[length=2mm]}] (dummy) -- (s0) node[pos=0.5, sloped, above] {};
		\draw [-{Latex[length=2mm]}] (s0) -- (s1) node[pos=0.5, sloped, above] {$x_c$};
		\draw [-{Latex[length=2mm]}] (s0) -- (s2) node[pos=0.6,sloped, above] {$1-x_c$};
        \draw [-{Latex[length=2mm]}] (s1) -- (smid) node[pos=0.5,sloped, above] {$1$};
        \draw [-{Latex[length=2mm]}] (s2) -- (smid) node[pos=0.5,sloped, above] {$1$};
        \draw [-{Latex[length=2mm]}] (smid) -- (s3) node[pos=0.5,sloped, above] {$x_e$};
        \draw [-{Latex[length=2mm]}] (smid) -- (s4) node[pos=0.5,sloped, above] {$1-x_e$};
        
         \draw [gray,-{Latex[length=2mm]}] (s3) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        \draw [gray,-{Latex[length=2mm]}] (s4) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        
	\path[every loop/.append style=-{Latex[length=2mm]}]
		%(s1) edge [loop below] node {1} (s1)
		%(s2) edge [loop below] node {1} (s2)
            %(s3) edge [loop below] node {1} (s3)
		%(s4) edge [loop below] node {1} (s4);
            (sink) edge [gray,loop below] node {1} (sink);

	\end{tikzpicture}
    }
    }
\end{minipage}
    
   \caption{(a) The AC with a multiplication node that connects to several sum nodes, and (b) its corresponding pMC. }
    \label{fig:ac-independence}
\end{figure}

==> images/ac-mc.tex <==
   \begin{figure}
  \centering
  \begin{minipage}{0.01\linewidth}
  \end{minipage}
    \hfill
     \begin{minipage}{0.45\textwidth}
	 \centering
   \resizebox{0.75\width }{0.75\height}{%
  \subfloat[]{   \input{images/ac-example-cloudy-sprinkler-rain}}
  %  \input{images/ac-example-updated}
     }
     \end{minipage}
    \centering
    \hfill
	 \begin{minipage}{0.45\textwidth}
	 \centering
         \resizebox{0.75\width }{0.75\height}{%
         \subfloat[]{
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{}][below=0.4cm of dummy] (init) {$s_0$}; %{init};
		\node[mNode,label=above left:{$c$}][below left=1.cm and 0.8cm of init] (s1) {$s_1$};
		\node[mNode,label=above right:{$\bar{c}$}][below right=1.cm and 0.8cm of init] (s2){$s_2$}; 
		
		\node[mNode,below=0.8cm of s1,label=above left:{$\bar{s}$}] (s4){$s_4$};
		\node[mNode,left=1.6cm of s4,label=above:{$s$}] (s3) {$s_3$};
		\node[mNode,below=0.8cm of s2,label=above left:{$ s$}] (s5){$s_5$};
		\node[mNode,right=1.6cm of s5, label=above:{$\,\,\,
        \,\,\, \bar{s}$}] (s6){$s_6$};
        \node[mNode,label=left:{$r$}][below=1.5cm of s4] (s11) {$s_{11}$};
              \node[mNode,label=right:{$\bar{r}$}][below=1.5cm of s5] (s12){$s_{12}$};


		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (s1) node[midway, above, sloped] {$x_c$};
		\draw [-{Latex[length=2mm]}] (init) -- (s2) node[midway, above, sloped] {$1-x_c$};
		
		\draw [-{Latex[length=2mm]}] (s1) -- (s4) node[midway,anchor=south west, right] {$1-x_{s|c}$};
		\draw [-{Latex[length=2mm]}] (s1) -- (s3) node[midway, above, sloped] {$x_{s|c}$};
		\draw [-{Latex[length=2mm]}] (s2) -- (s5) node[midway, anchor=south west, right] {$x_{s|\bar{c}}$};
		\draw [-{Latex[length=2mm]}] (s2) -- (s6) node[pos=0.4, above, sloped] {$1{-}x_{s|\bar{c}}$};	
		
		\draw [-{Latex[length=2mm]}] (s4) -- (s12) node[pos=0.25,yshift=-2.5pt, above, sloped] {$1-x_{r|c}$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (s4) -- (s11) node[pos=0.25, yshift=-2pt,above, sloped] {$x_{r|c}$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (s3) -- (s11) node[pos=0.25, left] {$x_{r|c}$}; //s3 ->
		\draw [-{Latex[length=2mm]}] (s3) -- (s12) node[pos=0.3,yshift=-2pt, above, sloped] {$1{-}x_{r|c}$};	 //s3->
		\draw [-{Latex[length=2mm]}] (s5) -- (s12) node[pos=0.5, yshift=-2pt,above, sloped] {$1{-}x_{r|\bar{c}}$}; // s5->
		\draw [-{Latex[length=2mm]}] (s5) -- (s11) node[pos=0.2,yshift=-2pt, above, sloped] {$x_{r|\bar{c}}$}; //s5 ->
		\draw [-{Latex[length=2mm]}] (s6) -- (s11) node[pos=0.15, above, sloped] {$x_{r|\bar{c}}$};
		\draw [-{Latex[length=2mm]}] (s6) -- (s12) node[pos=0.4,sloped, below] {$1{-}x_{r|\bar{c}}$};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(s11) edge [loop below] node {1} (s11)
		(s12) edge [loop below] node {1} (s12);
	\end{tikzpicture}
	}
    }
     \end{minipage}
     \centering
     \hfill
   \begin{minipage}{0.02\linewidth}
  \end{minipage}
 % \vspace*{-0.2cm}
     \caption{An Arithmetic circuit and its corresponding cycle-free parameteric Markov chain.}
\label{fig-mc-ac-updated}
\end{figure}

==> images/ac-simple-artificial-equipped.tex <==
\begin{figure}
    \centering
    
\begin{tikzpicture} [node distance=0.9cm]
%
% encodes
% S :- C, X_S|C
% S :- \neg C, X_S|\neg C

\node (n0) [plus] {$+$};

\node (n10) [times, below of=n0, left of=n0, xshift=-1cm] {$\times$};
\node (n11) [times, below of=n0, right of=n0, xshift=1cm] {$\times$};

\node (n12) [times, left of=n10, xshift=-2cm] {$\times$};
\node (n13) [times, right of=n11, xshift=2cm] {$\times$};


\node (n200) [leaf, below of=n12, left of=n12] {$c$};
\node (n201) [leaf, below of=n12, right of=n12] {$s$};
\node (n202) [leaf, below of=n12, left of=n12, xshift=0.4cm, yshift=-0.7cm] {$0.5$};
\node (n203) [leaf, below of=n12, right of=n12, xshift=-0.4cm, yshift=-0.7cm] {$0.1$};


\node (n210) [leaf, below of=n10, left of=n10] {$c$};
\node (n211) [leaf, below of=n10, right of=n10] {$\bar{s}$};
\node (n212) [leaf, below of=n10, left of=n10, xshift=0.4cm, yshift=-0.7cm] {$0.5$};
\node (n213) [leaf, below of=n10, right of=n10, xshift=-0.4cm, yshift=-0.7cm] {$0.9$};


\node (n220) [leaf, below of=n11, left of=n11] {$\bar{c}$};
\node (n221) [leaf, below of=n11, right of=n11] {$s$};
\node (n222) [leaf, below of=n11, left of=n11, xshift=0.4cm, yshift=-0.7cm] {$0.5$};
\node (n223) [leaf, below of=n11, right of=n11, xshift=-0.4cm, yshift=-0.7cm] {$0.5$};


\node (n230) [leaf, below of=n13, left of=n13] {$\bar{c}$};
\node (n231) [leaf, below of=n13, right of=n13] {$\bar{s}$};
\node (n232) [leaf, below of=n13, left of=n13, xshift=0.3cm, yshift=-0.7cm] {$0.5$};
\node (n233) [leaf, below of=n13, right of=n13, xshift=-0.3cm, yshift=-0.7cm] {$0.5$};

\node (n30) [draw=gray, text=gray, below= 1.7cm of n10] {$+$};
\node (n31) [draw=gray, text=gray, below = 1.7cm of n11] {$+$};
\node (n32) [draw=gray, text=gray, below = 1.7cm of n12] {$+$};
\node (n33) [draw=gray, text=gray,below = 1.7cm of n13] {$+$};

\node (n4) [leaf, text=gray,below = 3.5cm of n0] {$1$};
    
    \draw [dirarrow] (n10) -- (n0);
    \draw [dirarrow] (n11) -- (n0);
    \draw [dirarrow] (n12) -- (n0);
    \draw [dirarrow] (n13) -- (n0);

    \draw [dirarrow] (n200) -- (n12);
    \draw [dirarrow] (n201) -- (n12);
    \draw [dirarrow] (n202) -- (n12);
    \draw [dirarrow] (n203) -- (n12);

    \draw [dirarrow] (n210) -- (n10);
    \draw [dirarrow] (n211) -- (n10);
    \draw [dirarrow] (n212) -- (n10);
    \draw [dirarrow] (n213) -- (n10);

    \draw [dirarrow] (n220) -- (n11);
    \draw [dirarrow] (n221) -- (n11);
    \draw [dirarrow] (n222) -- (n11);
    \draw [dirarrow] (n223) -- (n11);

    \draw [dirarrow] (n230) -- (n13);
    \draw [dirarrow] (n231) -- (n13);
    \draw [dirarrow] (n232) -- (n13);
    \draw [dirarrow] (n233) -- (n13);

    \draw [gray,dirarrow] (n30) -- (n10);
    \draw [gray,dirarrow] (n31) -- (n11);
    \draw [gray,dirarrow] (n32) -- (n12);
    \draw [gray,dirarrow] (n33) -- (n13);

     \draw [gray,dirarrow] (n4) -- (n30);
    \draw [gray,dirarrow] (n4) -- (n31);
    \draw [gray,dirarrow] (n4) -- (n32);
    \draw [gray,dirarrow] (n4) -- (n33);
\end{tikzpicture}
  
    \caption{The AC in Fig.~\ref{fig:ac-example-small} equipped with artificial sum nodes and a $1$ leaf node.}
    \label{fig:ac-simple-equipped}
\end{figure}

==> images/bisim-example.tex <==
  \begin{figure}
     \centering
            \begin{minipage}{0.03\linewidth}
  \end{minipage}
  \hfill
    \subfloat[$\mathcal{M}$.]{
    \centering
	 \begin{minipage}{0.45\textwidth}
	 \centering
    \resizebox{0.7\width }{0.6\height}{%
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{$\emptyset$}][below=0.5cm of dummy] (init) {$s_0$}; %{init};
		\node[mNode,label=left:{$\emptyset$}][below left=1.cm and 0.3cm of init] (t1) {$s_1$};%{P=no};
		\node[mNode,label=right:{$\emptyset$}][below right=1.cm and 0.3cm of init] (f1){$s_2$}; % {P=yes};
		
		\node[mNode,label=left:{$\emptyset$}][below=0.7cm of t1] (t1t3){$s_4$};%  {P=no \\ U=pos};
		\node[mNode,label=left:{$\emptyset$}][left=1cm of t1t3] (t1f3) {$s_3$};% {P=no \\ U=neg};
		\node[mNode,label=right:{$\emptyset$}][below=0.7cm of f1] (f1t3){$s_5$};%  {P=yes \\ U=neg};
		\node[mNode,label=right:{$\emptyset$}][right=1cm of f1t3] (f1f3){$s_6$};%  {P=yes \\ U=pos};
	
		
		\node[mNode,label=left:{$r$}][below=1.2cm of t1f3] (t2) {$s_7$};% {P=no \\ B=neg};
            \node[mNode,label=left:{$\neg r$}][right=1cm of t2] (t3){$s_8$};% {P=no \\ B=pos};
		\node[mNode,label=right:{$\neg r$}][below=1.2cm of f1f3] (f2) {$s_{10}$};% {P=yes \\ B=pos};
              \node[mNode,label= right:{$r$}][left=1cm of f2] (f3){$s_{9}$};% {P=yes \\ B=neg};
              
              	\node[mNode,label=left:{$\emptyset$}][below=1.5cm of t3] (s11) {$s_{11}$};% {P=yes \\ B=pos};
              \node[mNode,label=right:{$\emptyset$}][below=1.5cm of f3] (s12){$s_{12}$};% {P=yes \\ B=neg};


		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (t1) node[midway, above, sloped] {$0.5$};
		\draw [-{Latex[length=2mm]}] (init) -- (f1) node[midway, above, sloped] {$0.5$};
		
		\draw [-{Latex[length=2mm]}] (t1) -- (t1t3) node[midway,anchor=south west, yshift=5pt, right] {$0.9$};
		\draw [-{Latex[length=2mm]}] (t1) -- (t1f3) node[midway, above, sloped] {$0.1$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1t3) node[midway, anchor=south west, yshift=5pt, right] {$0.5$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1f3) node[midway, above, sloped] {$0.5$};	
		
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f2) node[pos=0.85, above, sloped] {$0.2$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f3) node[pos=0.75, above, sloped] {$0.8$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (t1f3) -- (t2) node[pos=0.25, left] {$0.8$}; //s3 ->
		\draw [-{Latex[length=2mm]}] (t1f3) -- (t3) node[pos=0.25, below, sloped] {$0.2$};	 //s3->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t3) node[pos=0.75, above, sloped] {$0.8$}; // s5->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t2) node[pos=0.85, above, sloped] {$0.2$}; //s5 ->
		\draw [-{Latex[length=2mm]}] (f1f3) -- (f3) node[pos=0.25, above, sloped] {$0.2$};
		\draw [-{Latex[length=2mm]}] (f1f3) -- (f2) node[pos=0.25, right] {$0.8$};
		
		
		\draw [-{Latex[length=2mm]}] (t2) -- (s11) node[pos=0.25, below, sloped] {$0.99$};
		\draw [-{Latex[length=2mm]}] (t2) -- (s12) node[pos=0.1, above, sloped] {$0.01$};
		\draw [-{Latex[length=2mm]}] (t3) -- (s11) node[pos=0.1, left] {$0.1$};
		\draw [-{Latex[length=2mm]}] (t3) -- (s12) node[pos=0.25, above, sloped] {$0.9$};	
	%	\draw [-{Latex[length=2mm]}] (f2) -- (s11) node[pos=0.2, above, sloped] {$0.9$};
		\draw [-{Latex[length=2mm]}] (f2) -- (s12) node[pos=0.25, below, sloped] {$1.0$};
		\draw [-{Latex[length=2mm]}] (f3) -- (s11) node[pos=0.15, above, sloped] {$0.9$};
		\draw [-{Latex[length=2mm]}] (f3) -- (s12) node[pos=0.25, right] {$0.1$};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(s11) edge [loop below] node {1} (s11)
		(s12) edge [loop below] node {1} (s12);
	\end{tikzpicture}
	}
	\end{minipage}
	}
	\hfill
	    \subfloat[$\mathcal{M}_{| \mathcal{R}}$.]{
	 \begin{minipage}{0.4\textwidth}
	 \centering
    \resizebox{0.7\width }{0.6\height}{%
    \centering
           \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{$\emptyset$}][below=0.5cm of dummy] (init) {$[s_0]_{\sim}$}; %{init};
		\node[mNode,label=left:{$\emptyset$}][below left=1.cm and 0.3cm of init] (t1) {$[s_1]_{\sim}$};%{P=no};
		\node[mNode,label=right:{$\emptyset$}][below right=1.cm and 0.3cm of init] (f1){$[s_2]_{\sim}$}; % {P=yes};
		
		\node[mNode,label=left:{$\emptyset$}][below=0.7cm of t1] (t1t3){$[s_{3}]_{\sim}$};%  {P=no \\ U=pos};
	%	\node[mNode,label=left:{$\emptyset$}][left=1cm of t1t3] (t1f3) {$s_3$};% {P=no \\ U=neg};
		\node[mNode,label=right:{$\emptyset$}][below=0.7cm of f1] (f1t3){$[s_{5}]_{\sim}$};%  {P=yes \\ U=neg};
		%\node[mNode,label=right:{$\emptyset$}][right=1cm of f1t3] (f1f3){$s_6$};%  {P=yes \\ U=pos};
	
		
	%	\node[mNode,label=left:{$R$}][below=1.2cm of t1f3] (t2) {$s_7$};% {P=no \\ B=neg};
            \node[mNode,label=left:{$ r$}][below=1.0cm of t1t3] (t3){$[s_{7}]_{\sim}$};% {P=no \\ B=pos};
	%	\node[mNode,label=right:{$\neg R$}][below=1.2cm of f1f3] (f2) {$s_{10}$};% {P=yes \\ B=pos};
              \node[mNode,label= right:{$\neg r$}][below=1.0cm of f1t3] (f3){$[s_{8}]_{\sim}$};% {P=yes \\ B=neg};
              
              	\node[mNode,label=left:{$\emptyset$}][below right=1.0cm and 0.15cm of t3] (s11) {$[s_{11}]_{\sim}$};% {P=yes \\ B=pos};
         %     \node[mNode,label=right:{$\emptyset$}][below=1.5cm of f3] (s12){$s_{12}$};% {P=yes \\ B=neg};


		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (t1) node[midway, above, sloped] {$0.5$};
		\draw [-{Latex[length=2mm]}] (init) -- (f1) node[midway, above, sloped] {$0.5$};
		
		\draw [-{Latex[length=2mm]}] (t1) -- (t1t3) node[midway,anchor=south west, yshift=5pt, right] {$1.0$};
	%	\draw [-{Latex[length=2mm]}] (t1) -- (t1f3) node[midway, above, sloped] {$0.1$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1t3) node[midway, anchor=south west, yshift=5pt, right] {$1.0$};
	%	\draw [-{Latex[length=2mm]}] (f1) -- (f1f3) node[midway, above, sloped] {$0.5$};	
		
		\draw [-{Latex[length=2mm]}] (t1t3) -- (t3) node[pos=0.5, left] {$0.8$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f3) node[pos=0.75, above, sloped] {$0.2$}; //s4 ->
	%	\draw [-{Latex[length=2mm]}] (t1f3) -- (f3) node[pos=0.25, left] {$0.2$}; //s3 ->
		%\draw [-{Latex[length=2mm]}] (t1f3) -- (t3) node[pos=0.25, below, sloped] {$0.8$};	 //s3->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t3) node[pos=0.75, above, sloped] {$0.2$}; // s5->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (f3) node[pos=0.5, right] {$0.8$}; //s5 ->
		%\draw [-{Latex[length=2mm]}] (f1f3) -- (f3) node[pos=0.25, above, sloped] {$0.8$};
	%	\draw [-{Latex[length=2mm]}] (f1f3) -- (t3) node[pos=0.25, right] {$0.8$};
		
		
		% \draw [-{Latex[length=2mm]}] (t2) -- (s11) node[pos=0.25, below, sloped] {$1.0$};
		%\draw [-{Latex[length=2mm]}] (t2) -- (s12) node[pos=0.1, above, sloped] {$0.01$};
		\draw [-{Latex[length=2mm]}] (t3) -- (s11) node[pos=0.5, left] {$1.0$};
	%	\draw [-{Latex[length=2mm]}] (t3) -- (s12) node[pos=0.25, above, sloped] {$0.9$};	
		%\draw [-{Latex[length=2mm]}] (f2) -- (s11) node[pos=0.2, above, sloped] {$1.0$};
		%\draw [-{Latex[length=2mm]}] (f2) -- (s12) node[pos=0.25, below, sloped] {$1.0$};
		\draw [-{Latex[length=2mm]}] (f3) -- (s11) node[pos=0.5, right] {$1.0$};
	%	\draw [-{Latex[length=2mm]}] (f3) -- (s12) node[pos=0.25, right] {$0.1$};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(s11) edge [loop below] node {1} (s11);
	%	(s12) edge [loop below] node {1} (s12);
	\end{tikzpicture}
	}
	\end{minipage}
	}
	     \centering
            \begin{minipage}{0.03\linewidth}
  \end{minipage}
     \caption{An example of probabilistic bisimulation.}
     \label{fig:chap-prel-bisim}
 \end{figure}

==> images/mc-independece-no-product.tex <==
     \centering
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{}][below=0.5cm of dummy] (s0) {$s_0$}; 
        \node[mNode,label=left:{$c$}][below left=0.7cm and 1.2cm of s0] (s1) {$s_1$};
        \node[mNode,label=right:{$\bar c$}][below right=0.7cm and 1.2cm of s0] (s2) {$s_2$};

    
        % \node[mNode,label=left:{}][below=1.5cm of s0] (smid) {$s_{\times}$};

        \node[mNode,label=left:{$e$}][below=1.3cm of s1] (s3) {$s_3$};
        \node[mNode,label=right:{$\bar{e}$}][below=1.3cm of s2] (s4) {$s_4$};
            
         \node[mNode,label=left:{}][gray,text=gray,below=3.3cm of s0] (sink) {$\text{sink}$};

    	\draw [-{Latex[length=2mm]}] (dummy) -- (s0) node[pos=0.5, sloped, above] {};
		\draw [-{Latex[length=2mm]}] (s0) -- (s1) node[pos=0.5, sloped, above] {$0.5$};
		\draw [-{Latex[length=2mm]}] (s0) -- (s2) node[pos=0.6,sloped, above] {$0.5$};
         \draw [-{Latex[length=2mm]}] (s1) -- (s3) node[pos=0.5,sloped, above] {$0.0001$};
        \draw [-{Latex[length=2mm]}] (s1) -- (s4) node[pos=0.75,sloped, above] {$0.9999$};
        \draw [-{Latex[length=2mm]}] (s2) -- (s3) node[pos=0.75,sloped, above] {$0.0001$};
        \draw [-{Latex[length=2mm]}] (s2) -- (s4) node[pos=0.5,sloped, above] {$0.9999$};  
      %  \draw [-{Latex[length=2mm]}] (s1) -- (smid) node[pos=0.5,sloped, above] {$1$};
    %    \draw [-{Latex[length=2mm]}] (s2) -- (smid) node[pos=0.5,sloped, above] {$1$};
      
         \draw [gray,-{Latex[length=2mm]}] (s3) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        \draw [gray,-{Latex[length=2mm]}] (s4) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        
	\path[every loop/.append style=-{Latex[length=2mm]}]
		%(s1) edge [loop below] node {1} (s1)
		%(s2) edge [loop below] node {1} (s2)
            %(s3) edge [loop below] node {1} (s3)
		%(s4) edge [loop below] node {1} (s4);
            (sink) edge [gray,loop below] node {1} (sink);

	\end{tikzpicture}
 

==> images/mc-independence-bisim1.tex <==
     \centering
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy0){};
		\node[][below=.5cm of dummy0] (dummy){};
		\node[mNode,label=left:{}][below=0.5cm of dummy] (s0) {$s_0$}; 
        \node[mNode,label=left:{$c$}][below left=0.85cm and 1.2cm of s0] (s1) {$s_1$};
        \node[mNode,label=right:{$\neg c$}][below right=0.85cm and 1.2cm of s0] (s2) {$s_2$};

    
         \node[mNode,label=left:{}][below=1.7cm of s0] (smid) {$[s_{3}]$};

         \node[][below=1.5cm of smid] (dummy2) {};

     
    	\draw [-{Latex[length=2mm]}] (dummy) -- (s0) node[pos=0.5, sloped, above] {};
		\draw [-{Latex[length=2mm]}] (s0) -- (s1) node[pos=0.5, sloped, above] {$0.5$};
		\draw [-{Latex[length=2mm]}] (s0) -- (s2) node[pos=0.6,sloped, above] {$0.5$};
        \draw [-{Latex[length=2mm]}] (s1) -- (smid) node[pos=0.5,sloped, above] {$1$};
        \draw [-{Latex[length=2mm]}] (s2) -- (smid) node[pos=0.5,sloped, above] {$1$};
    %    \draw [-{Latex[length=2mm]}] (smid) -- (s3) node[pos=0.5,sloped, above] {$0.0001$};
     %   \draw [-{Latex[length=2mm]}] (smid) -- (s4) node[pos=0.5,sloped, above] {$0.9999$};
        
      %   \draw [gray,-{Latex[length=2mm]}] (s3) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
     %   \draw [gray,-{Latex[length=2mm]}] (s4) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        
	\path[every loop/.append style=-{Latex[length=2mm]}]
		%(s1) edge [loop below] node {1} (s1)
		%(s2) edge [loop below] node {1} (s2)
            %(s3) edge [loop below] node {1} (s3)
		%(s4) edge [loop below] node {1} (s4);
            (smid) edge [gray,loop below] node {1} (smid);
	\end{tikzpicture}

==> images/mc-independence-bisim2.tex <==
     \centering
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy0){};
		\node[][below=.5cm of dummy0] (dummy){};
		\node[mNode,label=left:{}][below=0.5cm of dummy] (s0) {$[s_0]$}; 
      %  \node[mNode,label=left:{$c$}][below left=0.7cm and 1.2cm of s0] (s1) {$s_1$};
     %   \node[mNode,label=right:{$\neg c$}][below right=0.7cm and 1.2cm of s0] (s2) {$s_2$};

    
     %    \node[mNode,label=left:{}][below=1.2cm of s0] (smid) {$s_{\times}$};

       \node[mNode,label=left:{$e$}][below left=0.7cm and 1.2cm of s0](s3) {$s_3$};
       \node[mNode,label=right:{$\neg e$}][below right=0.7cm and 1.2cm of s0] (s4) {$s_4$};
            
         \node[mNode,label=left:{}][gray,text=gray,below=1.7cm of s0] (sink) {$\text{sink}$};

        \node[][below=1.7cm of smid] (dummy2) {};

    	\draw [-{Latex[length=2mm]}] (dummy) -- (s0) node[pos=0.5, sloped, above] {};
		%\draw [-{Latex[length=2mm]}] (s0) -- (s1) node[pos=0.5, sloped, above] {$0.5$};
	%	\draw [-{Latex[length=2mm]}] (s0) -- (s2) node[pos=0.6,sloped, above] {$0.5$};
     %   \draw [-{Latex[length=2mm]}] (s1) -- (smid) node[pos=0.5,sloped, above] {$1$};
    %    \draw [-{Latex[length=2mm]}] (s2) -- (smid) node[pos=0.5,sloped, above] {$1$};
        \draw [-{Latex[length=2mm]}] (s0) -- (s3) node[pos=0.5,sloped, above] {$0.0001$};
        \draw [-{Latex[length=2mm]}] (s0) -- (s4) node[pos=0.5,sloped, above] {$0.9999$};
        
         \draw [gray,-{Latex[length=2mm]}] (s3) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        \draw [gray,-{Latex[length=2mm]}] (s4) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        
	\path[every loop/.append style=-{Latex[length=2mm]}]
		%(s1) edge [loop below] node {1} (s1)
		%(s2) edge [loop below] node {1} (s2)
            %(s3) edge [loop below] node {1} (s3)
		%(s4) edge [loop below] node {1} (s4);
            (sink) edge [gray,loop below] node {1} (sink);
\vspace{0.4cm}
	\end{tikzpicture}

==> images/mc-of-simple-ac.tex <==
 \begin{figure}
     \centering
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{}][below=0.5cm of dummy] (s0) {$s_0$}; 
		\node[mNode,label=left:{$c, s$}][below left=1.5cm and 4.5cm of s0] (s1) {$s_1$};
        \node[mNode,label=left:{$c, \bar s$}][below left=1.5cm and 1.2cm of s0] (s2) {$s_2$};
        \node[mNode,label=left:{$\bar c, s$}][below right=1.5cm and 4.55cm of s0] (s3) {$s_4$};
        \node[mNode,label=left:{$\bar c, \bar s$}][below right=1.5cm and 1.2cm of s0] (s4) {$s_3$};
         \node[mNode,label=left:{}][gray,text=gray,below=2.6cm of s0] (sink) {$\text{sink}$};

    	\draw [-{Latex[length=2mm]}] (dummy) -- (s0) node[pos=0.5, sloped, above] {};
		\draw [-{Latex[length=2mm]}] (s0) -- (s1) node[pos=0.5, sloped, above] {$0.5 \cdot 0.1$};
		\draw [-{Latex[length=2mm]}] (s0) -- (s2) node[pos=0.6,sloped, above] {$0.5 \cdot 0.9$};
        \draw [-{Latex[length=2mm]}] (s0) -- (s3) node[pos=0.5,sloped, above] {$0.5 \cdot 0.5$};
        \draw [-{Latex[length=2mm]}] (s0) -- (s4) node[pos=0.5,sloped, above] {$0.5 \cdot 0.5$};

         \draw [gray,-{Latex[length=2mm]}] (s1) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        \draw [gray,-{Latex[length=2mm]}] (s2) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
         \draw [gray,-{Latex[length=2mm]}] (s3) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        \draw [gray,-{Latex[length=2mm]}] (s4) -- (sink) node[gray,pos=0.5,sloped, above] {$1$};
        
	\path[every loop/.append style=-{Latex[length=2mm]}]
		%(s1) edge [loop below] node {1} (s1)
		%(s2) edge [loop below] node {1} (s2)
            %(s3) edge [loop below] node {1} (s3)
		%(s4) edge [loop below] node {1} (s4);
            (sink) edge [gray,loop below] node {1} (sink);

	\end{tikzpicture}
    \caption{The MC obtained from the AC in Fig.~\ref{fig:ac-simple-equipped} by Def.~\ref{def-pmc-of-ac}.}
    \label{fig:mc-of-simple-ac}
\end{figure}

==> images/mc-pmc.tex <==
 \begin{figure}
     \centering
   \begin{minipage}{0.01\linewidth}
  \end{minipage}
  \hfill
    \centering
	 \begin{minipage}{0.47\textwidth}
	 \centering
    \resizebox{0.67\width }{0.67\height}{%
     \subfloat[]{
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{}][below=0.5cm of dummy] (init) {$s_0$}; %{init};
		\node[mNode,label=above left:{$c$}][below left=1.cm and 0.8cm of init] (t1) {$s_1$};%{P=no};
		\node[mNode,label=above right:{$\bar{c}$}][below right=1.cm and 0.8cm of init] (f1){$s_2$}; % {P=yes};
		
		\node[mNode,below=1cm of t1,label=left:{$c, \bar{s}$}] (t1t3){$s_4$};%  {P=no \\ U=pos};
		\node[mNode,left=1.6cm of t1t3,label=above:{$c, s$}] (t1f3) {$s_3$};% {P=no \\ U=neg};
		\node[mNode,below=1cm of f1,label=left:{$\bar{c}, s$}] (f1t3){$s_5$};%  {P=yes \\ U=neg};
		\node[mNode,right=1.6cm of f1t3, label=above:{$\,\,\,
        \,\,\,\bar{c}, \bar{s}$}] (f1f3){$s_6$};%  {P=yes \\ U=pos};
	
		
		\node[mNode,below=1.6cm of t1f3, label=below:{$s, r$}] (t2) {$s_7$};% {P=no \\ B=neg};
            \node[mNode,right=1.3cm of t2,label=right:{$s, \bar{r}$}] (t3){$s_8$};% {P=no \\ B=pos};
		\node[mNode,below=1.6cm of f1f3, label=below:{$\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\bar{s}, \bar{r}$}] (f2) {$s_{10}$};% {P=yes \\ B=pos};
              \node[mNode,left=1.3cm of f2,label=right:{$\bar{s},r$}] (f3){$s_{9}$};% {P=yes \\ B=neg};
              
              	\node[mNode,label=left:{$w$}][below=2cm of t3] (s11) {$s_{11}$};% {P=yes \\ B=pos};
              \node[mNode,label=right:{$\bar{w}$}][below=2cm of f3] (s12){$s_{12}$};% {P=yes \\ B=neg};


		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (t1) node[midway, above, sloped] {$x_c$};
		\draw [-{Latex[length=2mm]}] (init) -- (f1) node[midway, above, sloped] {$1-x_c$};
		
		\draw [-{Latex[length=2mm]}] (t1) -- (t1t3) node[midway,anchor=south west, right] {$1-x_{s|c}$};
		\draw [-{Latex[length=2mm]}] (t1) -- (t1f3) node[midway, above, sloped] {$x_{s|c}$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1t3) node[midway, anchor=south west, right] {$x_{s|\bar{c}}$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1f3) node[pos=0.4, above, sloped] {$1{-}x_{s|\bar{c}}$};	
		
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f2) node[pos=0.6,yshift=-2.5pt, above, sloped] {$1-x_{r|c}$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f3) node[pos=0.75, yshift=-2pt,above, sloped] {$x_{r|c}$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (t1f3) -- (t2) node[pos=0.25, left] {$x_{r|c}$}; //s3 ->
		\draw [-{Latex[length=2mm]}] (t1f3) -- (t3) node[pos=0.35,yshift=2.5pt, below, sloped] {$1{-}x_{r|c}$};	 //s3->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t3) node[pos=0.75, yshift=-2pt,above, sloped] {$1{-}x_{r|\bar{c}}$}; // s5->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t2) node[pos=0.55,yshift=-2pt, above, sloped] {$x_{r|\bar{c}}$}; //s5 ->
		\draw [-{Latex[length=2mm]}] (f1f3) -- (f3) node[pos=0.25, above, sloped] {$x_{r|\bar{c}}$};
		\draw [-{Latex[length=2mm]}] (f1f3) -- (f2) node[pos=0.4,sloped, above] {$1{-}x_{r|\bar{c}}$};
		
		
		\draw [-{Latex[length=2mm]}] (t2) -- (s11) node[pos=0.5, below, sloped] {$x_{w|s,r}$};
		\draw [-{Latex[length=2mm]}] (t2) -- (s12) node[pos=0.2, above,yshift=-2pt, sloped] {$1-x_{w|s,r}$};
		\draw [-{Latex[length=2mm]}] (t3) -- (s11) node[pos=0.4, yshift=-2pt,sloped,above] {$x_{w|s,\bar{r}}$};
		\draw [-{Latex[length=2mm]}] (t3) -- (s12) node[pos=0.35,yshift=-2pt, above, sloped] {$1-x_{w|s,\bar{r}}$};	
		\draw [-{Latex[length=2mm]}] (f2) -- (s11) node[pos=0.15, above,yshift=-2pt, sloped] {$x_{w|\bar{s}, \bar{r}}$};
		\draw [-{Latex[length=2mm]}] (f2) -- (s12) node[pos=0.45, below, sloped] {$1{-}x_{w|\bar{s}, \bar{r}}$};
        
		\draw [-{Latex[length=2mm]}] (f3) -- (s11) node[pos=0.15, above, sloped] {$x_{w|\bar{s}, r}$};
		\draw [-{Latex[length=2mm]}] (f3) -- (s12) node[pos=0.4, yshift=2pt,sloped,below] {$1{-}x_{w|\bar{s}, r}$};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(s11) edge [loop below] node {1} (s11)
		(s12) edge [loop below] node {1} (s12);
	\end{tikzpicture}
	}
    }
\end{minipage}
\hfill
 \begin{minipage}{0.47\textwidth}
	 \centering
    \resizebox{0.67\width }{0.67\height}{%
     \subfloat[]{
        \begin{tikzpicture}[
		node distance=0.3cm and 0.3cm,
		mNode/.style={draw,ellipse,align=center, minimum size=0.5cm},
		mLNode/.style={align=center, minimum size=0.5cm}
		]
		\node[](dummy){};
		\node[mNode,label=left:{}][below=0.5cm of dummy] (init) {$s_0$}; %{init};
		\node[mNode,label=above left:{$c$}][below left=1.cm and 0.8cm of init] (t1) {$s_1$};%{P=no};
		\node[mNode,label=above right:{$\bar{c}$}][below right=1.cm and 0.8cm of init] (f1){$s_2$}; % {P=yes};
		
		\node[mNode,below=1cm of t1,label=left:{$c, \bar{s}$}] (t1t3){$s_4$};%  {P=no \\ U=pos};
		\node[mNode,left=1.6cm of t1t3,label=above:{$c, s$}] (t1f3) {$s_3$};% {P=no \\ U=neg};
		\node[mNode,below=1cm of f1,label=left:{$\bar{c}, s$}] (f1t3){$s_5$};%  {P=yes \\ U=neg};
		\node[mNode,right=1.6cm of f1t3, label=above:{$\bar{c}, \bar{s}$}] (f1f3){$s_6$};%  {P=yes \\ U=pos};
	
		
		\node[mNode,below=1.4cm of t1f3, label=below:{$s, r$}] (t2) {$s_7$};% {P=no \\ B=neg};
            \node[mNode,right=1.6cm of t2, label=right:{$s, \bar{r}$}] (t3){$s_8$};% {P=no \\ B=pos};
		\node[mNode,below=1.4cm of f1f3, label=below:{$\,\,\,\,\,\,\,\,\,\bar{s}, \bar{r}$}] (f2) {$s_{10}$};% {P=yes \\ B=pos};
              \node[mNode,left=1.6cm of f2,label=right:{$\bar{s},r$}] (f3){$s_{9}$};% {P=yes \\ B=neg};
              
              	\node[mNode,label=left:{$w$}][below=2cm of t3] (s11) {$s_{11}$};% {P=yes \\ B=pos};
              \node[mNode,label=right:{$\bar{w}$}][below=2cm of f3] (s12){$s_{12}$};% {P=yes \\ B=neg};


		
		\draw [-{Latex[length=2mm]}] (dummy) -- (init) node[midway, above, sloped] {};
		\draw [-{Latex[length=2mm]}] (init) -- (t1) node[midway, above, sloped] {$0.5$};
		\draw [-{Latex[length=2mm]}] (init) -- (f1) node[midway, above, sloped] {$0.5$};
		
		\draw [-{Latex[length=2mm]}] (t1) -- (t1t3) node[midway,anchor=south west, yshift=5pt, right] {$0.9$};
		\draw [-{Latex[length=2mm]}] (t1) -- (t1f3) node[midway, above, sloped] {$0.1$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1t3) node[midway, anchor=south west, yshift=5pt, right] {$0.5$};
		\draw [-{Latex[length=2mm]}] (f1) -- (f1f3) node[midway, above, sloped] {$0.5$};	
		
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f2) node[pos=0.85, above, sloped] {$0.2$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (t1t3) -- (f3) node[pos=0.75, above, sloped] {$0.8$}; //s4 ->
		\draw [-{Latex[length=2mm]}] (t1f3) -- (t2) node[pos=0.25, left] {$0.8$}; //s3 ->
		\draw [-{Latex[length=2mm]}] (t1f3) -- (t3) node[pos=0.25, below, sloped] {$0.2$};	 //s3->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t3) node[pos=0.75, above, sloped] {$0.8$}; // s5->
		\draw [-{Latex[length=2mm]}] (f1t3) -- (t2) node[pos=0.85, above, sloped] {$0.2$}; //s5 ->
		\draw [-{Latex[length=2mm]}] (f1f3) -- (f3) node[pos=0.25, above, sloped] {$0.2$};
		\draw [-{Latex[length=2mm]}] (f1f3) -- (f2) node[pos=0.25, right] {$0.8$};
		
		
		\draw [-{Latex[length=2mm]}] (t2) -- (s11) node[pos=0.5, below, sloped] {$0.99$};
		\draw [-{Latex[length=2mm]}] (t2) -- (s12) node[pos=0.1, above, sloped] {$0.01$};
		\draw [-{Latex[length=2mm]}] (t3) -- (s11) node[pos=0.1, left] {$0.1$};
		\draw [-{Latex[length=2mm]}] (t3) -- (s12) node[pos=0.25, above, sloped] {$0.9$};	
	%	\draw [-{Latex[length=2mm]}] (f2) -- (s11) node[pos=0.2, above, sloped] {$0.9$};
		\draw [-{Latex[length=2mm]}] (f2) -- (s12) node[pos=0.5, below, sloped] {$1.0$};
		\draw [-{Latex[length=2mm]}] (f3) -- (s11) node[pos=0.15, above, sloped] {$0.9$};
		\draw [-{Latex[length=2mm]}] (f3) -- (s12) node[pos=0.25, right] {$0.1$};
		
		\path[every loop/.append style=-{Latex[length=2mm]}]
		(s11) edge [loop below] node {1} (s11)
		(s12) edge [loop below] node {1} (s12);
	\end{tikzpicture}
    }
	}
\end{minipage}

    % \caption{An example of Markov chains.}
    \caption{(a) A pMC  and (b) one of its induced MCs.}
     \label{fig:mc-pmc}
 \end{figure}


